Recovering Simultaneously Structured Data via Non-Convex Iteratively Reweighted Least Squares

We propose a new algorithm for the problem of recovering data that adheres to multiple, heterogeneous low-dimensional structures from linear observations. Focusing on data matrices that are simultaneously row-sparse and low-rank, we propose and analyze an iteratively reweighted least squares (IRLS) algorithm that is able to leverage both structures. In particular, it optimizes a combination of non-convex surrogates for row-sparsity and rank, a balancing of which is built into the algorithm. We prove locally quadratic convergence of the iterates to a simultaneously structured data matrix in a regime of minimal sample complexity (up to constants and a logarithmic factor), which is known to be impossible for a combination of convex surrogates. In experiments, we show that the IRLS method exhibits favorable empirical convergence, identifying simultaneously row-sparse and low-rank matrices from fewer measurements than state-of-the-art methods. Code is available at https://github.com/ckuemmerle/simirls.

==> Figure7_LRRS_noisy_Gaussian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.947\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Signal-to-noise ratio SNR},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative Frobenius reconstruction error $\|\hat{\mathbf{X}}-\mathbf{X}_0\|_{F}/\|\mathbf{X}_0\|_{F}$},
axis background/.style={fill=white},
yticklabel pos=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	0.348650890403048	0.0330578476866618	0.0284318554904581\\
100	0.0910089755689084	0.00796739163324166	0.0111550766262097\\
1000	0.024722941938275	0.00222200029677052	0.00122449899581323\\
10000	0.00749333859715644	0.000567020092563629	 0.000570496616301164\\
100000	0.002331717440457	0.000168065312607915	 0.00017882830232946\\
1000000	0.000708426236248503	 7.41531402029841e-05	5.66878960834395e-05\\
10000000	0.000227631683330547	 1.97222193063333e-05	1.85465466199373e-05\\
100000000	7.26178115683212e-05 5.09250138788165e-06 4.78351308051351e-06\\
1000000000	2.32734018216041e-05 1.66971399421388e-06 1.66301294234276e-06\\
10000000000	7.26171425376397e-06	 5.47046997265171e-07 4.40822577453967e-07\\
100000000000	2.25369307370622e-06 1.52059183004652e-07 1.68955410791571e-07\\
1000000000000	7.21117356356925e-07 5.05747013948652e-08 4.17718580727481e-08\\
};
\addlegendentry{IRLS-LowRankRowSparse}
\addplot [color=mycolor2, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	0.396770564796004	0.0486348231294986	0.0364036977566766\\
100	0.0955581136487725	0.00888453347575602	0.0105450724924156\\
1000	0.0250321502141839	0.00242154712103063	0.00182631595153982\\
10000	0.00740979279098082	0.00061884712456946	0.000647568349143837\\
100000	0.00228051744276195	0.000136580166126271	0.000183566820767888\\
1000000	0.000694206830049285	 7.48345908625392e-05	6.10337685427675e-05\\
10000000	0.000223446210436675	 1.78824139583254e-05	1.9941001666272e-05\\
100000000	7.05041269960804e-05	 4.83944901285867e-06	4.37744286326844e-06\\
1000000000	2.2633561545307e-05	1.57433222874718e-06	 1.68820335902632e-06\\
10000000000	7.07645435904116e-06 	5.24407121495868e-07	 4.42449247117077e-07\\
100000000000	2.19762301141902e-06	 1.56352630085408e-07 1.76823940094158e-07\\
1000000000000	7.05226118362792e-07 	4.9649037277558e-08	4.10987075680683e-08\\
};
\addlegendentry{Sparse Power Factorization \cite{lee2013near}}
\addplot [color=mycolor3, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	0.431734542654288	0.0633825386766134	0.0460799694274802\\
100	0.0968081742293434	0.0121404444383488	0.00910674967240065\\
1000	0.0250769207661475	0.00216623792867203	0.00190549159920542\\
10000	0.00739347812634115	0.000586711367818588	0.0006214944659304\\
100000	0.00228101088486121	0.000197503048494734	0.000183268376679519\\
1000000	0.000699382330066529 	6.86127352301289e-05 	6.24576550437562e-05\\
10000000	0.000223214628430534 	1.77714375363973e-05 	1.84124175219336e-05\\
100000000	7.08220741763661e-05	 4.71635908284678e-06	 4.83926236482959e-06\\
1000000000	2.27814302703603e-05	 1.51189380452636e-06 	1.86345411395474e-06\\
10000000000	7.10711450955656e-06	 4.61438617983076e-07	 4.79900488503965e-07\\
100000000000	2.20131493122781e-06 	1.5252229609801e-07	1.92503601743653e-07\\
1000000000000	7.12499532987756e-07 	4.65422612883578e-08	 4.65133668410877e-08\\
};
\addlegendentry{Riemannian Adaptive IHT \cite{eisenmann2021riemannian}}
\end{axis}
\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\end{axis}
\end{tikzpicture}%

==> FourierR1Meas_rank1_IRLS-LRRS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=40.5,
xlabel style={font=\color{white!15!black}},
ymin=37.5,
ymax=232.5,
ylabel style={font=\color{white!15!black}},
yticklabel pos=right,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=40.5, ymin=37.5, ymax=232.5] {FourierR1Meas_rank1_IRLS-LRRS-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
40	79\\
1	40\\
};
\end{axis}
\end{tikzpicture}%

==> FourierR1Meas_rank1_RAdaIHT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=40.5,
xlabel style={font=\color{white!15!black}},
ymin=37.5,
ymax=232.5,
ylabel style={font=\color{white!15!black}, at={(0.095,0.47)}},
ylabel={Number of measurements $m$},
yticklabel pos=right,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=40.5, ymin=37.5, ymax=232.5] {FourierR1Meas_rank1_RAdaIHT-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
40	79\\
1	40\\
};
\end{axis}
\end{tikzpicture}%

==> FourierR1Meas_rank1_SPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=40.5,
xlabel style={font=\color{white!15!black}},
ymin=37.5,
ymax=232.5,
ylabel style={font=\color{white!15!black}},
yticklabel pos=right,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=40.5, ymin=37.5, ymax=232.5] {FourierR1Meas_rank1_SPF-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
40	79\\
1	40\\
};
\end{axis}
\end{tikzpicture}%

==> FourierR1Meas_rank5_IRLS-LRRS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=7.5,
xmax=62.5,
xlabel style={font=\color{white!15!black}},
ymin=287.5,
ymax=1112.5,
ylabel style={font=\color{white!15!black}},
yticklabel pos=right,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=7.5, xmax=62.5, ymin=287.5, ymax=1112.5] {FourierR1Meas_rank5_IRLS-LRRS-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60	475\\
20	275\\
};
\end{axis}
\end{tikzpicture}%

==> FourierR1Meas_rank5_RAdaIHT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=7.5,
xmax=62.5,
xlabel style={font=\color{white!15!black}},
xlabel={Row sparsity $s$},
ymin=287.5,
ymax=1112.5,
ylabel style={font=\color{white!15!black}},
yticklabel pos=right,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colorbar style={height=0.5\linewidth, at={(-0.45,0)},anchor=south west},
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
colorbar
]
\addplot [forget plot] graphics [xmin=7.5, xmax=62.5, ymin=287.5, ymax=1112.5] {FourierR1Meas_rank5_RAdaIHT-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60	475\\
20	275\\
};
\end{axis}
\end{tikzpicture}%

==> FourierR1Meas_rank5_SPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=7.5,
xmax=62.5,
xlabel style={font=\color{white!15!black}},
ymin=287.5,
ymax=1112.5,
ylabel style={font=\color{white!15!black}},
yticklabel pos=right,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=7.5, xmax=62.5, ymin=287.5, ymax=1112.5] {FourierR1Meas_rank5_SPF-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60	475\\
20	275\\
};
\end{axis}
\end{tikzpicture}%

==> GR1Meas_rank1_IRLS-LRRS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=40.5,
xlabel style={font=\color{white!15!black}},
ymin=37.5,
ymax=232.5,
ylabel style={font=\color{white!15!black}},
yticklabel pos=right,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=40.5, ymin=37.5, ymax=232.5] {GR1Meas_rank1_IRLS-LRRS-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
40	79\\
1	40\\
};
\end{axis}
\end{tikzpicture}%

==> GR1Meas_rank1_RAdaIHT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=40.5,
xlabel style={font=\color{white!15!black}},
ymin=37.5,
ymax=232.5,
ylabel style={font=\color{white!15!black}, at={(0.095,0.47)}},
ylabel={Number of measurements $m$},
yticklabel pos=right,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=40.5, ymin=37.5, ymax=232.5] {GR1Meas_rank1_RAdaIHT-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
40	79\\
1	40\\
};
\end{axis}
\end{tikzpicture}%

==> GR1Meas_rank1_SPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=40.5,
xlabel style={font=\color{white!15!black}},
ymin=37.5,
ymax=232.5,
ylabel style={font=\color{white!15!black}},
yticklabel pos=right,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=40.5, ymin=37.5, ymax=232.5] {GR1Meas_rank1_SPF-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
40	79\\
1	40\\
};
\end{axis}
\end{tikzpicture}%

==> GR1Meas_rank5_IRLS-LRRS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=7.5,
xmax=62.5,
xlabel style={font=\color{white!15!black}},
ymin=287.5,
ymax=1112.5,
ylabel style={font=\color{white!15!black}},
yticklabel pos=right,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=7.5, xmax=62.5, ymin=287.5, ymax=1112.5] {GR1Meas_rank5_IRLS-LRRS-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60	475\\
20	275\\
};
\end{axis}
\end{tikzpicture}%

==> GR1Meas_rank5_RAdaIHT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=7.5,
xmax=62.5,
xlabel style={font=\color{white!15!black}},
xlabel={Row sparsity $s$},
ymin=287.5,
ymax=1112.5,
ylabel style={font=\color{white!15!black}},
yticklabel pos=right,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},
colorbar style={height=0.5\linewidth, at={(-0.45,0)},anchor=south west},
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
colorbar
]
\addplot [forget plot] graphics [xmin=7.5, xmax=62.5, ymin=287.5, ymax=1112.5] {GR1Meas_rank5_RAdaIHT-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60	475\\
20	275\\
};
\end{axis}
\end{tikzpicture}%

==> GR1Meas_rank5_SPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=7.5,
xmax=62.5,
xlabel style={font=\color{white!15!black}},
ymin=287.5,
ymax=1112.5,
ylabel style={font=\color{white!15!black}},
yticklabel pos=right,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=7.5, xmax=62.5, ymin=287.5, ymax=1112.5] {GR1Meas_rank5_SPF-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
60	475\\
20	275\\
};
\end{axis}
\end{tikzpicture}%

==> LRRS_Gaussian_rank5_obj_tracking.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$},
ymode=log,
ymin=1e-7,
ymax=1,
yminorticks=true,
axis background/.style={fill=white}, %legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, mark size=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.549760204471823\\
2	0.471973590094548\\
3	0.38945693733943\\
4	0.324234669297893\\
5	0.284434234256902\\
6	0.259373560588056\\
7	0.23370083346147\\
8	0.21211523950452\\
9	0.193908822032096\\
10	0.176643254719695\\
11	0.164043379276789\\
12	0.152050945054734\\
13	0.139009258898916\\
14	0.125737439426827\\
15	0.108744653722279\\
16	0.0880503885244488\\
17	0.0867543998090811\\
18	0.0866344770764314\\
19	0.0405672905652953\\
20	0.0409773981914252\\
21	0.0404593887259125\\
22	0.0402733760895011\\
23	0.0170100136245034\\
24	0.0174826214415778\\
25	0.0172339297210473\\
26	0.0170708151786784\\
27	0.0170271761196561\\
28	0.0169669865833644\\
29	0.0169161801048565\\
30	0.0107827035133226\\
31	0.010978037556425\\
32	0.0108247127009599\\
33	0.0107886171553985\\
34	0.00301131160914185\\
35	0.00310747805581328\\
36	0.00305754435139187\\
37	0.00302584705452133\\
38	0.00301055684331277\\
39	0.000393908547638441\\
40	0.000404614223471856\\
41	0.000411036032482605\\
42	0.000406973777450814\\
43	0.000405557520376343\\
44	0.000406254907033263\\
45	0.000407315757913749\\
46	0.000407509458563188\\
47	0.000406307064388892\\
48	0.000405878449442606\\
49	0.000413987145088327\\
50	0.000404860508118497\\
51	0.000403813575615802\\
52	0.000403866364817556\\
53	0.000401055003316767\\
54	0.00040766930233542\\
55	0.000400270785532558\\
56	0.000402888668526936\\
57	0.000397935235561107\\
58	0.000396455412128255\\
59	0.000404876130459007\\
60	0.000394835539720435\\
61	0.00039229921121961\\
62	1.3118492608352e-06\\
63	1.38107714783486e-06\\
64	1.45970510096361e-06\\
65	1.41860844012145e-06\\
66	1.37987412766554e-06\\
67	1.35873621750648e-06\\
68	1.35036953387853e-06\\
69	1.38167624648516e-06\\
70	1.34901983772751e-06\\
71	1.33860973720897e-06\\
72	1.38403725800922e-06\\
73	1.35620096343931e-06\\
74	1.3343809951068e-06\\
75	1.32851202669317e-06\\
76	1.41091997048443e-06\\
77	1.44386753881498e-06\\
78	1.39050327506434e-06\\
79	1.3588198252229e-06\\
80	1.34846373424533e-06\\
81	1.3475095746227e-06\\
82	1.34379107984287e-06\\
83	1.39212727677001e-06\\
84	1.34110232994185e-06\\
85	1.33060266952511e-06\\
86	1.32976429839736e-06\\
};
%\addlegendentry{Rank Objective $\sqrt{\mathcal{F}_{lr,\varepsilon_k}(\mathbf{X}^{(k)})}$}

\addplot [color=mycolor2, mark size=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.300386780592814\\
2	0.276906715939157\\
3	0.255563043974467\\
4	0.232156323938239\\
5	0.215028722659862\\
6	0.195620324645757\\
7	0.180976589036331\\
8	0.171146026901239\\
9	0.145452051841126\\
10	0.133723774200876\\
11	0.123787862679821\\
12	0.114718396578134\\
13	0.106640764520612\\
14	0.0976459622489199\\
15	0.0879656340816755\\
16	0.0790107339509037\\
17	0.0638926589576208\\
18	0.0490513392651736\\
19	0.0390424810909617\\
20	0.020374436936261\\
21	0.0141372830493436\\
22	0.0141830080566075\\
23	0.0141544180201353\\
24	0.00951838302678861\\
25	0.00301751742851294\\
26	0.00309714054472102\\
27	0.00309452615824086\\
28	0.00312378094962032\\
29	0.00315359812727247\\
30	0.00312889841121624\\
31	0.00299942535706202\\
32	0.00298568855443971\\
33	0.00298117253929604\\
34	0.0029846503018081\\
35	0.00296981800011724\\
36	0.00296774717681298\\
37	0.00296934560474503\\
38	0.00296998733599981\\
39	0.00296993288871063\\
40	0.0029638106929565\\
41	0.00294724678327804\\
42	0.00293577282860039\\
43	0.00293435183313926\\
44	0.0029323798786966\\
45	0.00292926940131252\\
46	0.00292397621809876\\
47	0.00291494986098077\\
48	9.38251291973844e-05\\
49	3.88851856108206e-06\\
50	4.06405205167342e-06\\
51	4.14428128600685e-06\\
52	4.00633601391557e-06\\
53	4.13754467126895e-06\\
54	3.99965852751024e-06\\
55	4.15983998756252e-06\\
56	4.08522797188044e-06\\
57	4.18982383489489e-06\\
58	4.13125761762592e-06\\
59	4.16386220270811e-06\\
60	4.22124712396173e-06\\
61	4.16980618752799e-06\\
62	4.16704227710029e-06\\
63	4.14152970615762e-06\\
64	4.11759977137706e-06\\
65	4.09168803538931e-06\\
66	4.07691270636932e-06\\
67	4.06350978164953e-06\\
68	4.05644614971076e-06\\
69	4.0299179623751e-06\\
70	4.01520867343552e-06\\
71	4.00492271398266e-06\\
72	3.99667769662641e-06\\
73	3.99395195885068e-06\\
74	3.99264631629374e-06\\
75	3.99210992437102e-06\\
76	3.97162005632223e-06\\
77	3.93611506968664e-06\\
78	3.89952427015249e-06\\
79	3.89443251242379e-06\\
80	3.89408324280667e-06\\
81	3.89294484198173e-06\\
82	3.89248019070126e-06\\
83	3.87931477385563e-06\\
84	9.58792734326496e-08\\
85	7.83792669585906e-10\\
86	2.20621375912619e-11\\
};
%\addlegendentry{Sparsity Objective $\sqrt{\mathcal{F}_{sp,\delta_k}(\mathbf{X}^{(k)})}$}

\addplot [color=mycolor3, mark size=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.626473064365738\\
2	0.547207820739946\\
3	0.465820969351218\\
4	0.398778985804459\\
5	0.356567223936856\\
6	0.32487221387283\\
7	0.295581808201744\\
8	0.272550614297859\\
9	0.242398289281646\\
10	0.221551093936573\\
11	0.205508309397423\\
12	0.190472571268141\\
13	0.175202245183007\\
14	0.159199992516121\\
15	0.13986905480688\\
16	0.118302861329584\\
17	0.107743202824627\\
18	0.099556850603128\\
19	0.0563029341468751\\
20	0.0457631384741942\\
21	0.0428581953433848\\
22	0.0426978048520092\\
23	0.0221288976904529\\
24	0.0199058199508127\\
25	0.0174961065686446\\
26	0.0173494959701526\\
27	0.0173060919549688\\
28	0.0172521488847408\\
29	0.0172076241965094\\
30	0.0112274975094156\\
31	0.0113804156805833\\
32	0.0112289243119022\\
33	0.0111929285638213\\
34	0.00423982724075361\\
35	0.00429839956509184\\
36	0.00426099762569861\\
37	0.00423942964533833\\
38	0.00422898064346674\\
39	0.00299594147261717\\
40	0.00299130180582287\\
41	0.00297577119778086\\
42	0.00296384712100345\\
43	0.00296224536171158\\
44	0.00296038761017429\\
45	0.00295745251054193\\
46	0.00295223658991372\\
47	0.00294313066692662\\
48	0.000416581889417727\\
49	0.000414005406818542\\
50	0.000404880905394468\\
51	0.000403834841140525\\
52	0.00040388623566446\\
53	0.000401076345551968\\
54	0.000407688922261788\\
55	0.000400292400651781\\
56	0.000402909379780349\\
57	0.000397957292086527\\
58	0.000396476936397675\\
59	0.000404897541069224\\
60	0.000394858104074885\\
61	0.000392321371336271\\
62	4.36865995727462e-06\\
63	4.36573503493494e-06\\
64	4.36868021935957e-06\\
65	4.33063054131061e-06\\
66	4.30409918839658e-06\\
67	4.28465586183131e-06\\
68	4.27530738585316e-06\\
69	4.26019577409006e-06\\
70	4.23577091139435e-06\\
71	4.22271026398041e-06\\
72	4.22953800577188e-06\\
73	4.21792997841833e-06\\
74	4.20972650502574e-06\\
75	4.20736091312944e-06\\
76	4.21479074627589e-06\\
77	4.19258336964912e-06\\
78	4.14002281291701e-06\\
79	4.12468131026406e-06\\
80	4.12095119413987e-06\\
81	4.11956327738898e-06\\
82	4.11790923907594e-06\\
83	4.12154115221265e-06\\
84	1.3445253045032e-06\\
85	1.33060290037197e-06\\
86	1.32976429858038e-06\\
};
%\addlegendentry{IRLS Objective $\sqrt{\mathcal{F}_{\varepsilon_k,\delta_k}(\mathbf{X}^{(k)})}$}

\addplot [color=mycolor4, mark size=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.965653319459972\\
2	0.940987280053129\\
3	0.902434610060126\\
4	0.847846800482309\\
5	0.795133865293274\\
6	0.758576282375254\\
7	0.723778880926795\\
8	0.691466024174571\\
9	0.666743527272358\\
10	0.647746041993823\\
11	0.636198992446967\\
12	0.62401333047472\\
13	0.608420291251844\\
14	0.589555602177802\\
15	0.561189796898559\\
16	0.51912117715657\\
17	0.476841529506082\\
18	0.463202564207112\\
19	0.470977019289243\\
20	0.525706918423511\\
21	0.530856075429866\\
22	0.533876814877454\\
23	0.535130219250761\\
24	0.601844126905047\\
25	0.58852703366736\\
26	0.589736925064229\\
27	0.591467049374481\\
28	0.593390029413833\\
29	0.594483266799771\\
30	0.594632781358318\\
31	0.583956529241994\\
32	0.583300377526725\\
33	0.583074384500085\\
34	0.582937432092568\\
35	0.590217565872201\\
36	0.590251880485653\\
37	0.591984988703959\\
38	0.593076709400709\\
39	0.593710324681241\\
40	0.600993120958268\\
41	0.593848577381179\\
42	0.590490848044039\\
43	0.587400793735827\\
44	0.584342826246889\\
45	0.580995124167269\\
46	0.577462199764388\\
47	0.574821460693198\\
48	0.571461055962087\\
49	0.579015654445122\\
50	0.579127271327818\\
51	0.579256138801772\\
52	0.582026062911676\\
53	0.582091565356346\\
54	0.587901391812574\\
55	0.58802312869357\\
56	0.588812869399724\\
57	0.588844235071377\\
58	0.588678523238504\\
59	0.57816871747274\\
60	0.578080372763973\\
61	0.577404667424828\\
62	0.577388274058523\\
63	0.59582869779427\\
64	0.59591418422135\\
65	0.59623553001018\\
66	0.596388001252263\\
67	0.596448323403963\\
68	0.596484182217595\\
69	0.596629289831288\\
70	0.596640498119085\\
71	0.596638163121352\\
72	0.596517151045124\\
73	0.596484348087952\\
74	0.596486081306761\\
75	0.596488648950453\\
76	0.584857935124802\\
77	0.584340867305873\\
78	0.584518361500299\\
79	0.584597373239747\\
80	0.584620157898294\\
81	0.584671291870583\\
82	0.584687180509378\\
83	0.582993080044963\\
84	0.582979641574653\\
85	0.582982699567485\\
86	0.582982788781512\\
};
%\addlegendentry{Rel. Frob. error $\|\mathbf{X}^{(k)} - \mathbf{X}_\star\|_F/\|\mathbf{X}_\star\|_F$}

\end{axis}
\end{tikzpicture}%

==> LRRS_Gaussian_rank5_obj_tracking_rec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={iteration $k$},
ymode=log,
ymin=1e-14,
ymax=100,
yminorticks=true,
axis background/.style={fill=white}, %legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.3,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny, legend columns = 2},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, mark size=4.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.908957122304221\\
2	0.660395812170821\\
3	0.467398778374254\\
4	0.288343883883047\\
5	0.181861531199963\\
6	0.0912688847742466\\
7	0.0330267601215323\\
8	0.0173193082206571\\
9	0.00478086055360586\\
10	0.000462809725872112\\
11	3.69435994800441e-07\\
12	2.25272566609678e-12\\
};
\addlegendentry{Rank Objective $\sqrt{\mathcal{F}_{lr,\varepsilon_k}(\mathbf{X}^{(k)})}$}

\addplot [color=mycolor2, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.545888565192268\\
2	0.426197862838523\\
3	0.35098298949931\\
4	0.206950890256743\\
5	0.129459215066694\\
6	0.0591273930202549\\
7	0.017956306323623\\
8	0.0101563281144222\\
9	0.00239019674790693\\
10	5.45290987229027e-05\\
11	2.09708775309565e-07\\
12	4.3992092158033e-13\\
};
\addlegendentry{Sparsity Objective $\sqrt{\mathcal{F}_{sp,\delta_k}(\mathbf{X}^{(k)})}$}

\addplot [color=mycolor3, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.06028174359235\\
2	0.785981709087993\\
3	0.584508919473105\\
4	0.354923747234274\\
5	0.223233744976156\\
6	0.108747680128389\\
7	0.0375924968698944\\
8	0.0200775854626478\\
9	0.00534506016118898\\
10	0.00046601101378546\\
11	4.24806690973705e-07\\
12	2.29527848940716e-12\\
};
\addlegendentry{IRLS Objective $\sqrt{\mathcal{F}_{\varepsilon_k,\delta_k}(\mathbf{X}^{(k)})}$}

\addplot [color=mycolor4, mark size=4.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.913106509790089\\
2	0.757275769947384\\
3	0.517673901317392\\
4	0.328935299390968\\
5	0.189917620955421\\
6	0.0911879292870496\\
7	0.0277563870342638\\
8	0.0146070679581609\\
9	0.00312419360977059\\
10	4.66559490611061e-05\\
11	1.99836420787947e-07\\
12	1.17518638256287e-13\\
};
\addlegendentry{Rel. Frob. error $\|\mathbf{X}^{(k)} - \mathbf{X}_\star\|_F/\|\mathbf{X}_\star\|_F$}

\end{axis}
\end{tikzpicture}%

==> Rank1_base_IRLS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=40.5,
xlabel style={font=\color{white!15!black}},
ymin=37.5,
ymax=232.5,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=40.5, ymin=37.5, ymax=232.5] {Rank1_base_IRLS-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
40	79\\
1	40\\
};
\end{axis}
\end{tikzpicture}%

==> Rank1_base_RAdaIHT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=40.5,
xlabel style={font=\color{white!15!black}},
xlabel={Row sparsity $s$},
ymin=37.5,
ymax=232.5,
ylabel style={font=\color{white!15!black}},
ylabel={Nr. of measurements $m$},
axis background/.style={fill=white},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=40.5, ymin=37.5, ymax=232.5] {Rank1_base_RAdaIHT-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
40	79\\
1	40\\
};
\end{axis}
\end{tikzpicture}%

==> Rank1_base_SPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.875\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=40.5,
xlabel style={font=\color{white!15!black}},
ymin=37.5,
ymax=232.5,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=40.5, ymin=37.5, ymax=232.5] {Rank1_base_SPF-1.png};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
40	79\\
1	40\\
};
\end{axis}
\end{tikzpicture}%

==> Rank5_base_IRLS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=17.5,
xmax=62.5,
xlabel style={font=\color{white!15!black}},
ymin=287.5,
ymax=1112.5,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=17.5, xmax=62.5, ymin=287.5, ymax=1112.5] {Rank5_base_IRLS-1.png};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
65	500\\
20	275\\
};

\end{axis}
\end{tikzpicture}%

==> Rank5_base_RAdaIHT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=17.5,
xmax=62.5,
xlabel style={font=\color{white!15!black}},
ymin=287.5,
ymax=1112.5,
ylabel style={font=\color{white!15!black}},
ylabel={Number of measurements $m$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=17.5, xmax=62.5, ymin=287.5, ymax=1112.5] {Rank5_base_RAdaIHT-1.png};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
65	500\\
20	275\\
};

\end{axis}
\end{tikzpicture}%

==> Rank5_base_SPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=17.5,
xmax=62.5,
xlabel style={font=\color{white!15!black}},
ymin=287.5,
ymax=1112.5,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=17.5, xmax=62.5, ymin=287.5, ymax=1112.5] {Rank5_base_SPF-1.png};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
65	500\\
20	275\\
};

\end{axis}
\end{tikzpicture}%

==> Rank5_missspec_IRLS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=17.5,
xmax=62.5,
xlabel style={font=\color{white!15!black}},
ymin=237.5,
ymax=1112.5,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=17.5, xmax=62.5, ymin=237.5, ymax=1112.5] {Rank5_missspec_IRLS-1.png};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
65	500\\
15	250\\
};

\end{axis}
\end{tikzpicture}%

==> Rank5_missspec_RAdaIHT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=17.5,
xmax=62.5,
xlabel style={font=\color{white!15!black}},
xlabel={Row sparsity $s$},
ymin=237.5,
ymax=1112.5,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=17.5, xmax=62.5, ymin=237.5, ymax=1112.5] {Rank5_missspec_RAdaIHT-1.png};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
65	500\\
15	250\\
};

\end{axis}
\end{tikzpicture}%

==> Rank5_missspec_SPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=17.5,
xmax=62.5,
xlabel style={font=\color{white!15!black}},
ymin=237.5,
ymax=1112.5,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},,
colormap={mymap}{[1pt] rgb(0pt)=(0.0589256,0,0); rgb(1pt)=(0.0977692,0.051131,0.051131); rgb(2pt)=(0.125082,0.0723102,0.0723102); rgb(3pt)=(0.147418,0.0885615,0.0885615); rgb(4pt)=(0.166789,0.102262,0.102262); rgb(5pt)=(0.184134,0.114332,0.114332); rgb(6pt)=(0.19998,0.125245,0.125245); rgb(7pt)=(0.214659,0.13528,0.13528); rgb(8pt)=(0.228397,0.14462,0.14462); rgb(9pt)=(0.241354,0.153393,0.153393); rgb(10pt)=(0.25365,0.16169,0.16169); rgb(11pt)=(0.265377,0.169582,0.169582); rgb(12pt)=(0.276607,0.177123,0.177123); rgb(13pt)=(0.287399,0.184355,0.184355); rgb(14pt)=(0.2978,0.191315,0.191315); rgb(15pt)=(0.307849,0.19803,0.19803); rgb(16pt)=(0.317581,0.204524,0.204524); rgb(17pt)=(0.327024,0.210819,0.210819); rgb(18pt)=(0.336201,0.21693,0.21693); rgb(19pt)=(0.345134,0.222875,0.222875); rgb(20pt)=(0.353842,0.228665,0.228665); rgb(21pt)=(0.362341,0.234312,0.234312); rgb(22pt)=(0.370645,0.239826,0.239826); rgb(23pt)=(0.378766,0.245216,0.245216); rgb(24pt)=(0.386718,0.25049,0.25049); rgb(25pt)=(0.394509,0.255655,0.255655); rgb(26pt)=(0.402149,0.260718,0.260718); rgb(27pt)=(0.409647,0.265684,0.265684); rgb(28pt)=(0.41701,0.27056,0.27056); rgb(29pt)=(0.424245,0.275349,0.275349); rgb(30pt)=(0.431359,0.280056,0.280056); rgb(31pt)=(0.438357,0.284685,0.284685); rgb(32pt)=(0.445245,0.289241,0.289241); rgb(33pt)=(0.452029,0.293725,0.293725); rgb(34pt)=(0.458712,0.298142,0.298142); rgb(35pt)=(0.465299,0.302495,0.302495); rgb(36pt)=(0.471794,0.306786,0.306786); rgb(37pt)=(0.478201,0.311018,0.311018); rgb(38pt)=(0.484524,0.315193,0.315193); rgb(39pt)=(0.490764,0.319313,0.319313); rgb(40pt)=(0.496927,0.323381,0.323381); rgb(41pt)=(0.503014,0.327398,0.327398); rgb(42pt)=(0.509028,0.331367,0.331367); rgb(43pt)=(0.514972,0.335288,0.335288); rgb(44pt)=(0.520848,0.339165,0.339165); rgb(45pt)=(0.526659,0.342997,0.342997); rgb(46pt)=(0.532406,0.346787,0.346787); rgb(47pt)=(0.538092,0.350536,0.350536); rgb(48pt)=(0.543718,0.354246,0.354246); rgb(49pt)=(0.549287,0.357917,0.357917); rgb(50pt)=(0.554799,0.361551,0.361551); rgb(51pt)=(0.560258,0.365148,0.365148); rgb(52pt)=(0.565664,0.368711,0.368711); rgb(53pt)=(0.571018,0.372239,0.372239); rgb(54pt)=(0.576323,0.375735,0.375735); rgb(55pt)=(0.58158,0.379198,0.379198); rgb(56pt)=(0.586789,0.382629,0.382629); rgb(57pt)=(0.591953,0.386031,0.386031); rgb(58pt)=(0.597072,0.389402,0.389402); rgb(59pt)=(0.602148,0.392745,0.392745); rgb(60pt)=(0.607181,0.396059,0.396059); rgb(61pt)=(0.612172,0.399346,0.399346); rgb(62pt)=(0.617124,0.402606,0.402606); rgb(63pt)=(0.622035,0.40584,0.40584); rgb(64pt)=(0.626909,0.409048,0.409048); rgb(65pt)=(0.631745,0.412231,0.412231); rgb(66pt)=(0.636544,0.41539,0.41539); rgb(67pt)=(0.641307,0.418525,0.418525); rgb(68pt)=(0.646035,0.421637,0.421637); rgb(69pt)=(0.650729,0.424726,0.424726); rgb(70pt)=(0.655389,0.427793,0.427793); rgb(71pt)=(0.660016,0.430837,0.430837); rgb(72pt)=(0.664611,0.433861,0.433861); rgb(73pt)=(0.669174,0.436863,0.436863); rgb(74pt)=(0.673707,0.439845,0.439845); rgb(75pt)=(0.678209,0.442807,0.442807); rgb(76pt)=(0.682681,0.44575,0.44575); rgb(77pt)=(0.687125,0.448673,0.448673); rgb(78pt)=(0.69154,0.451577,0.451577); rgb(79pt)=(0.695927,0.454462,0.454462); rgb(80pt)=(0.700286,0.45733,0.45733); rgb(81pt)=(0.704618,0.460179,0.460179); rgb(82pt)=(0.708924,0.463011,0.463011); rgb(83pt)=(0.713204,0.465826,0.465826); rgb(84pt)=(0.717459,0.468623,0.468623); rgb(85pt)=(0.721688,0.471405,0.471405); rgb(86pt)=(0.725893,0.474169,0.474169); rgb(87pt)=(0.730073,0.476918,0.476918); rgb(88pt)=(0.73423,0.479651,0.479651); rgb(89pt)=(0.738363,0.482369,0.482369); rgb(90pt)=(0.742473,0.485071,0.485071); rgb(91pt)=(0.746561,0.487759,0.487759); rgb(92pt)=(0.750626,0.490431,0.490431); rgb(93pt)=(0.75467,0.493089,0.493089); rgb(94pt)=(0.758691,0.495733,0.495733); rgb(95pt)=(0.762692,0.498363,0.498363); rgb(96pt)=(0.764404,0.504433,0.500979); rgb(97pt)=(0.766112,0.51043,0.503582); rgb(98pt)=(0.767817,0.516358,0.506171); rgb(99pt)=(0.769517,0.522219,0.508747); rgb(100pt)=(0.771214,0.528014,0.51131); rgb(101pt)=(0.772907,0.533747,0.51386); rgb(102pt)=(0.774597,0.539418,0.516398); rgb(103pt)=(0.776282,0.545031,0.518923); rgb(104pt)=(0.777964,0.550586,0.521436); rgb(105pt)=(0.779643,0.556086,0.523937); rgb(106pt)=(0.781318,0.561532,0.526426); rgb(107pt)=(0.782989,0.566926,0.528903); rgb(108pt)=(0.784657,0.572269,0.531369); rgb(109pt)=(0.786321,0.577562,0.533823); rgb(110pt)=(0.787982,0.582808,0.536266); rgb(111pt)=(0.789639,0.588006,0.538699); rgb(112pt)=(0.791292,0.59316,0.54112); rgb(113pt)=(0.792943,0.598268,0.54353); rgb(114pt)=(0.79459,0.603334,0.54593); rgb(115pt)=(0.796233,0.608357,0.548319); rgb(116pt)=(0.797873,0.613339,0.550698); rgb(117pt)=(0.79951,0.618281,0.553066); rgb(118pt)=(0.801143,0.623184,0.555425); rgb(119pt)=(0.802773,0.628048,0.557773); rgb(120pt)=(0.8044,0.632875,0.560112); rgb(121pt)=(0.806023,0.637666,0.562441); rgb(122pt)=(0.807643,0.642421,0.56476); rgb(123pt)=(0.80926,0.647141,0.56707); rgb(124pt)=(0.810874,0.651826,0.569371); rgb(125pt)=(0.812484,0.656479,0.571662); rgb(126pt)=(0.814092,0.661098,0.573944); rgb(127pt)=(0.815696,0.665686,0.576217); rgb(128pt)=(0.817297,0.670242,0.578481); rgb(129pt)=(0.818895,0.674767,0.580737); rgb(130pt)=(0.820489,0.679262,0.582983); rgb(131pt)=(0.822081,0.683728,0.585221); rgb(132pt)=(0.823669,0.688164,0.58745); rgb(133pt)=(0.825255,0.692573,0.589671); rgb(134pt)=(0.826837,0.696953,0.591884); rgb(135pt)=(0.828417,0.701306,0.594089); rgb(136pt)=(0.829993,0.705632,0.596285); rgb(137pt)=(0.831567,0.709932,0.598473); rgb(138pt)=(0.833137,0.714206,0.600653); rgb(139pt)=(0.834705,0.718454,0.602826); rgb(140pt)=(0.836269,0.722678,0.60499); rgb(141pt)=(0.837831,0.726877,0.607147); rgb(142pt)=(0.83939,0.731051,0.609296); rgb(143pt)=(0.840946,0.735203,0.611438); rgb(144pt)=(0.842499,0.73933,0.613572); rgb(145pt)=(0.844049,0.743435,0.615699); rgb(146pt)=(0.845596,0.747518,0.617818); rgb(147pt)=(0.847141,0.751578,0.61993); rgb(148pt)=(0.848682,0.755616,0.622035); rgb(149pt)=(0.850221,0.759633,0.624133); rgb(150pt)=(0.851757,0.763629,0.626224); rgb(151pt)=(0.85329,0.767604,0.628308); rgb(152pt)=(0.854821,0.771558,0.630385); rgb(153pt)=(0.856349,0.775493,0.632456); rgb(154pt)=(0.857874,0.779407,0.634519); rgb(155pt)=(0.859396,0.783302,0.636576); rgb(156pt)=(0.860916,0.787178,0.638626); rgb(157pt)=(0.862433,0.791034,0.64067); rgb(158pt)=(0.863947,0.794872,0.642707); rgb(159pt)=(0.865459,0.798692,0.644737); rgb(160pt)=(0.866968,0.802493,0.646762); rgb(161pt)=(0.868475,0.806276,0.64878); rgb(162pt)=(0.869979,0.810042,0.650791); rgb(163pt)=(0.87148,0.81379,0.652797); rgb(164pt)=(0.872979,0.817522,0.654796); rgb(165pt)=(0.874475,0.821236,0.65679); rgb(166pt)=(0.875968,0.824933,0.658777); rgb(167pt)=(0.877459,0.828614,0.660758); rgb(168pt)=(0.878948,0.832279,0.662733); rgb(169pt)=(0.880434,0.835927,0.664703); rgb(170pt)=(0.881917,0.83956,0.666667); rgb(171pt)=(0.883398,0.843177,0.668625); rgb(172pt)=(0.884877,0.846779,0.670577); rgb(173pt)=(0.886353,0.850365,0.672523); rgb(174pt)=(0.887826,0.853936,0.674464); rgb(175pt)=(0.889297,0.857493,0.6764); rgb(176pt)=(0.890766,0.861035,0.678329); rgb(177pt)=(0.892232,0.864562,0.680254); rgb(178pt)=(0.893696,0.868075,0.682173); rgb(179pt)=(0.895158,0.871574,0.684086); rgb(180pt)=(0.896617,0.875058,0.685994); rgb(181pt)=(0.898073,0.878529,0.687897); rgb(182pt)=(0.899528,0.881987,0.689795); rgb(183pt)=(0.90098,0.88543,0.691687); rgb(184pt)=(0.90243,0.888861,0.693575); rgb(185pt)=(0.903877,0.892278,0.695457); rgb(186pt)=(0.905322,0.895682,0.697334); rgb(187pt)=(0.906765,0.899074,0.699206); rgb(188pt)=(0.908205,0.902452,0.701073); rgb(189pt)=(0.909643,0.905818,0.702935); rgb(190pt)=(0.911079,0.909172,0.704792); rgb(191pt)=(0.912513,0.912513,0.706644); rgb(192pt)=(0.913944,0.913944,0.712158); rgb(193pt)=(0.915373,0.915373,0.717629); rgb(194pt)=(0.9168,0.9168,0.723059); rgb(195pt)=(0.918225,0.918225,0.728449); rgb(196pt)=(0.919648,0.919648,0.733798); rgb(197pt)=(0.921068,0.921068,0.739109); rgb(198pt)=(0.922486,0.922486,0.744383); rgb(199pt)=(0.923902,0.923902,0.749619); rgb(200pt)=(0.925316,0.925316,0.754818); rgb(201pt)=(0.926727,0.926727,0.759983); rgb(202pt)=(0.928137,0.928137,0.765112); rgb(203pt)=(0.929544,0.929544,0.770207); rgb(204pt)=(0.930949,0.930949,0.775269); rgb(205pt)=(0.932352,0.932352,0.780298); rgb(206pt)=(0.933753,0.933753,0.785294); rgb(207pt)=(0.935152,0.935152,0.790259); rgb(208pt)=(0.936549,0.936549,0.795193); rgb(209pt)=(0.937944,0.937944,0.800097); rgb(210pt)=(0.939336,0.939336,0.804971); rgb(211pt)=(0.940727,0.940727,0.809815); rgb(212pt)=(0.942116,0.942116,0.814631); rgb(213pt)=(0.943502,0.943502,0.819418); rgb(214pt)=(0.944886,0.944886,0.824178); rgb(215pt)=(0.946269,0.946269,0.82891); rgb(216pt)=(0.947649,0.947649,0.833615); rgb(217pt)=(0.949028,0.949028,0.838294); rgb(218pt)=(0.950404,0.950404,0.842947); rgb(219pt)=(0.951779,0.951779,0.847574); rgb(220pt)=(0.953151,0.953151,0.852177); rgb(221pt)=(0.954521,0.954521,0.856754); rgb(222pt)=(0.95589,0.95589,0.861307); rgb(223pt)=(0.957256,0.957256,0.865837); rgb(224pt)=(0.958621,0.958621,0.870342); rgb(225pt)=(0.959984,0.959984,0.874825); rgb(226pt)=(0.961344,0.961344,0.879285); rgb(227pt)=(0.962703,0.962703,0.883722); rgb(228pt)=(0.96406,0.96406,0.888137); rgb(229pt)=(0.965415,0.965415,0.89253); rgb(230pt)=(0.966768,0.966768,0.896901); rgb(231pt)=(0.968119,0.968119,0.901252); rgb(232pt)=(0.969469,0.969469,0.905581); rgb(233pt)=(0.970816,0.970816,0.90989); rgb(234pt)=(0.972162,0.972162,0.914179); rgb(235pt)=(0.973505,0.973505,0.918447); rgb(236pt)=(0.974847,0.974847,0.922696); rgb(237pt)=(0.976187,0.976187,0.926926); rgb(238pt)=(0.977525,0.977525,0.931136); rgb(239pt)=(0.978862,0.978862,0.935327); rgb(240pt)=(0.980196,0.980196,0.9395); rgb(241pt)=(0.981529,0.981529,0.943654); rgb(242pt)=(0.98286,0.98286,0.947789); rgb(243pt)=(0.984189,0.984189,0.951907); rgb(244pt)=(0.985516,0.985516,0.956007); rgb(245pt)=(0.986842,0.986842,0.96009); rgb(246pt)=(0.988165,0.988165,0.964155); rgb(247pt)=(0.989487,0.989487,0.968204); rgb(248pt)=(0.990807,0.990807,0.972235); rgb(249pt)=(0.992126,0.992126,0.97625); rgb(250pt)=(0.993443,0.993443,0.980248); rgb(251pt)=(0.994757,0.994757,0.98423); rgb(252pt)=(0.996071,0.996071,0.988196); rgb(253pt)=(0.997382,0.997382,0.992146); rgb(254pt)=(0.998692,0.998692,0.996081); rgb(255pt)=(1,1,1)},
]
\addplot [forget plot] graphics [xmin=17.5, xmax=62.5, ymin=237.5, ymax=1112.5] {Rank5_missspec_SPF-1.png};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
65	500\\
15	250\\
};

\end{axis}
\end{tikzpicture}%

==> experiment_cvgplot_rank5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.953\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xtick={0,7,14,21,28,35,42,49,56,63,70,77,84,91,98,105,112},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration $k$},
ymode=log,
ymin=3.7822839889722e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Rel. Frobenius error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\fontsize{8}{30}\selectfont},
xlabel style={font=\tiny},ylabel style={font=\tiny},
]
\addplot [color=mycolor1, mark size=4.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.944543944025058\\
2	0.881682568847589\\
3	0.771442042846924\\
4	0.603564553257811\\
5	0.415770755798122\\
6	0.295631982437666\\
7	0.245030083745771\\
8	0.167358670209573\\
9	0.0873549229965664\\
10	0.0155383785368501\\
11	0.00130436097831419\\
12	4.15929209267789e-06\\
13	5.25100482253023e-11\\
14	3.7822839889722e-12\\
};
\addlegendentry{IRLS-LowRankRowSparse}

\addplot [color=mycolor2, mark size=4.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.303512142442868\\
2	0.144604748595718\\
3	0.0517013953824398\\
4	0.0187205475674369\\
5	0.00789011463973419\\
6	0.0035502372876764\\
7	0.00165251799031338\\
8	0.000784730692432444\\
9	0.000377683107265319\\
10	0.000183642713227771\\
11	9.00647084122406e-05\\
12	4.45140093409536e-05\\
13	2.21606818305215e-05\\
14	1.11087449149793e-05\\
15	5.60549613290796e-06\\
16	2.84641186298463e-06\\
17	1.45401078137097e-06\\
18	7.46889377882611e-07\\
19	3.85637631866643e-07\\
20	2.00051132292355e-07\\
21	1.04217323835957e-07\\
22	5.44974562484999e-08\\
23	2.85928220223391e-08\\
24	1.50452939029406e-08\\
25	7.93669860667505e-09\\
26	4.19588226403667e-09\\
27	2.22236813429006e-09\\
28	1.1789602220387e-09\\
29	6.26281741462123e-10\\
30	3.33072388164878e-10\\
31	1.77308187993858e-10\\
32	9.44658929820078e-11\\
33	5.03644110687026e-11\\
34	2.68671890910221e-11\\
};
\addlegendentry{Sparse Power Factorization \cite{lee2013near}}

\addplot [color=mycolor3, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.701608831964487\\
2	0.539930175779277\\
3	0.42632581228311\\
4	0.342287486916806\\
5	0.298808677868574\\
6	0.218893669162785\\
7	0.17168811164682\\
8	0.12517892768718\\
9	0.0952214118247024\\
10	0.0762034060784759\\
11	0.0514701770853623\\
12	0.0409953857094529\\
13	0.0336873911311695\\
14	0.0238838077249988\\
15	0.0194546675564221\\
16	0.0162699354925078\\
17	0.0118721321080647\\
18	0.00980502193469019\\
19	0.00828090058246037\\
20	0.00614699261381788\\
21	0.00511920478153404\\
22	0.00435188962307056\\
23	0.00326314362014113\\
24	0.00273350010482163\\
25	0.00233376776526025\\
26	0.00176142254674268\\
27	0.00148160195835606\\
28	0.00126882463461453\\
29	0.000961845060902326\\
30	0.000811569672151853\\
31	0.000696621377038949\\
32	0.000529712971755063\\
33	0.00044806819220582\\
34	0.000385302357342381\\
35	0.000293668030691965\\
36	0.000248914007578598\\
37	0.00021436585316169\\
38	0.000163686233354019\\
39	0.000138983059743746\\
40	0.000119843566788371\\
41	9.165360673388e-05\\
42	7.79379830122702e-05\\
43	6.72785628816109e-05\\
44	5.15239898849612e-05\\
45	4.38710735140524e-05\\
46	3.79074328213452e-05\\
47	2.90674922841382e-05\\
48	2.47787266171494e-05\\
49	2.14289950942279e-05\\
50	1.64514612082716e-05\\
51	1.403869305944e-05\\
52	1.21504829323972e-05\\
53	9.33891299867356e-06\\
54	7.9767864031461e-06\\
55	6.90898446859562e-06\\
56	5.31621940083565e-06\\
57	4.54477673677557e-06\\
58	3.93912271224398e-06\\
59	3.03432494774184e-06\\
60	2.59613062247067e-06\\
61	2.25164797242049e-06\\
62	1.73629882432988e-06\\
63	1.48671523853407e-06\\
64	1.29026505094673e-06\\
65	9.95978136246478e-07\\
66	8.5345823192678e-07\\
67	7.41146247276334e-07\\
68	5.72669551850546e-07\\
69	4.91090192421519e-07\\
70	4.26726017323126e-07\\
71	3.30033047204335e-07\\
72	2.83229970516373e-07\\
73	2.46258255207093e-07\\
74	1.90626078174394e-07\\
75	1.63716356540713e-07\\
76	1.42431535685717e-07\\
77	1.10344927337926e-07\\
78	9.4840993218901e-08\\
79	8.25604823393193e-08\\
80	6.40090588692637e-08\\
81	5.50588202451644e-08\\
82	4.79584340709249e-08\\
83	3.72068486604546e-08\\
84	3.20301457252491e-08\\
85	2.7916368405068e-08\\
86	2.16705131913704e-08\\
87	1.86708879843386e-08\\
88	1.62827062370412e-08\\
89	1.26459577108409e-08\\
90	1.09047622573065e-08\\
91	9.51565376983733e-09\\
92	7.39333907944156e-09\\
93	6.38090086979388e-09\\
94	5.57139316315944e-09\\
95	4.33016939926375e-09\\
96	3.74050454971053e-09\\
97	3.26790306126755e-09\\
98	2.54046046524501e-09\\
99	2.19647970620022e-09\\
100	1.9200843779425e-09\\
101	1.49289903627625e-09\\
102	1.29192842348515e-09\\
103	1.13000868530523e-09\\
104	8.78669063654026e-10\\
105	7.61077045074582e-10\\
106	6.66066420135727e-10\\
107	5.17920981061397e-10\\
108	4.49016291392606e-10\\
109	3.93179651531548e-10\\
110	3.05710943196728e-10\\
111	2.65279160958359e-10\\
112	2.32415925496132e-10\\
113	1.80690100697097e-10\\
114	1.5693358929011e-10\\
};
\addlegendentry{Riemannian Adaptive IHT \cite{eisenmann2021riemannian}}

\end{axis}
\end{tikzpicture}%
